Recent photometry of symbiotic stars - XII

We present new photometric observations of 15 symbiotic stars (EG And, Z And, AE Ara, BF Cyg, CH Cyg, CI Cyg, V1329 Cyg, TX CVn, AG Dra, Draco C-1, RW Hya, SY Mus, AR Pav, AG Peg, AX Per) covering their last orbital cycle(s) from 2003.9 to 2007.2. We obtained our data by both classical photoelectric and CCD photometry. Main results are: EG And brightened by about 0.3 mag in U from 2003. A 0.5 mag deep primary minimum developed in the U light curve (LC) at the end of 2006. Z And continues its recent activity that began during the 2000 autumn. A new small outburst started in summer of 2004 with the peak U-magnitude of about 9.2. During the spring of 2006 the star entered a massive outburst. It reached its historical maximum at U = 8.0 in 2006 July. AE Ara erupted in 2006 February with Dm(vis) approx. 1.2 mag. BF Cyg entered a new active stage in 2006 August. A brightness maximum (U approx. 9.4) was measured during 2006 September. CH Cyg persists in a quiescent phase. During 2006 June - December about 2 mag decline in all colours was measured. CI Cyg started a new active phase during 2006 May - June. After 31 years it erupted by about 2 mag in U. TX CVn maintains a bright stage with U approx. 10.5 from 2003. AG Dra entered a new major outburst in 2006 June. It reached its maximum at U = 8.0 in 2006 September. AR Pav persists at a low level of the activity. AG Peg's LC profile varies markedly during different orbital cycles. AX Per continues its quiescent phase.

==> (inline-0) <==
\begin{tabular}{lccccccc}
\hline
\hline
   Date   & JD~24...   &$\Delta U$& $B$   &   $V$ &$\Delta R_{\rm C}$ 
                                                          & Obs \\
\hline
 Nov 12, 03 & 52956.229 & -1.724 &  8.718 &  7.049 & --     & G2 \\
 Dec  8, 03 & 52982.309 & -1.975 &  8.736 &  7.071 & --     & G2 \\
 Jan  6, 04 & 53011.312 & -1.982 &  8.796 &  7.093 & --     & G2 \\
 Jan 12, 04 & 53017.286 & -1.911 &  8.668 &  7.043 & -1.636 &SP  \\
 Feb 11, 04 & 53047.194 &  --    &  8.75  &  7.17  & --     & R \\
 Feb 21, 04 & 53057.256 & -1.952 &  8.802 &  7.162 & --     & G2 \\
 Aug 18, 04 & 53235.505 & -1.704 &  8.816 &  7.151 & --     & G2 \\
 Sep  3, 04 & 53251.553 & -1.949 &  8.718 &  7.087 & -1.556 &SP  \\
 Sep 11, 04 & 53259.509 & -1.907 &  8.729 &  7.098 & -1.530 &SP  \\
 Sep 14, 04 & 53262.564 & -1.666 &  8.794 &  7.142 & -1.517 &SP  \\
 Sep 17, 04 & 53266.434 & -1.738 &  8.791 &  7.139 & --     & G2 \\
 Oct  5, 04 & 53283.560 & -1.624 &  8.828 &  7.183 & -1.477 &SP  \\
 Oct 25, 04 & 53303.609 & -1.862 &  8.804 &  7.182 & -1.544 &SP  \\
 Nov 18, 04 & 53328.169 & --     &  8.83  &  7.24  & --     & R \\
 Nov 20, 04 & 53330.410 & --     &  8.83  &  7.23  & --     & R \\
 Dec  4, 04 & 53344.432 & -1.711 &  8.933 &  7.310 & -1.375 &SP  \\
 Dec 10, 04 & 53350.317 & --     &  8.91  &  7.29  & --     & R \\
 Dec 21, 04 & 53361.400 & -2.017 &  8.784 &  7.163 & -1.517 &SP  \\
 Feb  6, 05 & 53408.257 & -1.717 &  8.763 &  7.097 & --     & G2 \\
 Aug 20, 05 & 53603.469 & -1.391 &  8.807 &  7.128 & --     & G2 \\
 Oct  9, 05 & 53653.481 & -1.589 &  8.781 &  7.136 & -1.537 &SP  \\
 Oct 23, 05 & 53666.512 & -1.722 &  8.775 &  7.111 & -1.560 &SP  \\
 Oct 29, 05 & 53673.445 & -1.775 &  8.749 &  7.129 & -1.539 &SP  \\
 Nov  4, 05 & 53679.479 & --     &  8.682 &  7.094 & -1.551 &SP  \\
 Dec  4, 05 & 53709.413 & -1.880 &  8.702 &  7.083 & -1.570 &SP  \\
 Jan  7, 06 & 53743.421 & -1.706 &  8.697 &  7.063 & -1.619 &SP  \\
 Jan 17, 06 & 53753.290 & -1.835 &  8.672 &  7.055 & -1.571 &SP  \\
 Jan 27, 06 & 53763.252 & -2.012 &  8.752 &  7.133 & -1.548 &SP  \\
 Jan 29, 06 & 53765.304 & -2.102 &  8.830 &  7.186 & -1.485 &SP  \\
 Jul 20, 06 & 53936.527 & -1.750 &  8.773 &  7.140 & -1.530 &SP  \\
 Sep 10, 06 & 53988.589 & -1.659 &  8.682 &  7.052 & -1.610 &SP  \\
 Sep 22, 06 & 54001.499 & -1.480 &  8.866 &  7.216 & -1.462 &SP  \\
 Sep 25, 06 & 54004.441 & -1.527 &  8.827 &  7.178 & -1.483 &SP  \\
 Oct 18, 06 & 54026.617 &   --   &  8.866 &  7.278 & -1.401 &SP  \\
 Oct 25, 06 & 54034.450 & -1.354 &  8.885 &  7.255 & -1.423 &SP  \\
 Nov 16, 06 & 54056.400 & -1.264 &  8.911 &  7.250 & -1.421 &SP  \\
 Nov 17, 06 & 54057.401 & -1.267 &  8.925 &  7.264 & -1.380 &SP  \\
 Dec  1, 06 & 54071.396 & -1.330 &  8.821 &  7.158 & -1.507 &SP  \\
 Dec 18, 06 & 54088.388 & -1.453 &  8.967 &  7.347 & -1.359 &SP  \\
 Dec 19, 06 & 54089.386 & -1.559 &  8.942 &  7.313 & -1.380 &SP  \\
 Dec 26, 06 & 54096.292 & -1.655 &  8.975 &  7.315 & --     & G2  \\
 Jan 15, 07 & 54116.269 & -1.560 &  8.815 &  7.167 & -1.505 &SP  \\
 Feb 11, 07 & 54143.254 & -1.624 &  8.860 &  7.216 & -1.448 &SP  \\
\hline
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
\hline
Date & JD~24... & $U$ &  $B$   &  $V$ &$R_{\rm C}$& Obs\\
\hline
 Nov  8, 03 & 52952.222  & 10.612 & 11.472 & 10.414 & --     & G2  \\
 Dec  8, 03 & 52982.293  & 10.636 & 11.516 & 10.432 & --     & G2  \\
 Dec 25, 03 & 52999.275  & 10.656 & 11.478 & 10.408 & --     & G2  \\
 Jan  6, 04 & 53011.276  & 10.630 & 11.477 & 10.396 & --     & G2  \\
 Jan 12, 04 & 53017.246  & 10.769 & 11.479 & 10.383 &  9.160 &SP  \\
 Feb 21, 04 & 53057.229  & 10.940 & 11.710 & 10.590 & --     & G2  \\
 Jun 22, 04 & 53178.514  & 11.086 & 11.513 & 10.467 &  9.315 &SP  \\
 Aug 16, 04 & 53234.433  &  9.514 &  9.941 &  9.323 & --     & G2  \\
 Aug 17, 04 & 53235.477  &  9.426 &  9.888 &  9.273 & --     & G2  \\
 Sep  3, 04 & 53251.513  &  9.301 &  9.744 &  9.137 &  8.555 &SP  \\
 Sep 10, 04 & 53259.471  &  9.427 &  9.871 &  9.216 &  8.564 &SP  \\
 Sep 14, 04 & 53262.516  &  9.352 &  9.844 &  9.174 &  8.570 &SP  \\
 Sep 17, 04 & 53266.400  &  9.330 &  9.859 &  9.214 & --     & G2  \\
 Oct  5, 04 & 53283.505  &  9.478 &  9.989 &  9.385 &  8.717 &SP  \\
 Oct  6, 04 & 53285.489  &  9.425 &  9.993 &  9.339 & --     & G2  \\
 Oct 13, 04 & 53292.229  &  9.482 &  9.982 &  9.329 &  8.679 &SP  \\
 Oct 25, 04 & 53303.503  &  9.550 & 10.065 &  9.385 &  8.745 &SP  \\
 Nov 10, 04 & 53320.196  &  9.555 & 10.123 &  9.445 & --     & G2  \\
 Dec  4, 04 & 53344.388  &  9.301 &  9.899 &  9.334 &  8.662 &SP  \\
 Dec 21, 04 & 53361.299  &  9.335 &  9.930 &  9.348 &  8.666 &SP  \\
 Dec 22, 04 & 53362.249  &  9.460 &  9.993 &  9.398 &  8.682 &SP  \\
 Feb  6, 05 & 53408.223  &  9.828 & 10.377 &  9.725 & --     & G2  \\
 May  1, 05 & 53491.544  &  9.844 & 10.755 & 10.006 & --     & G2  \\
 May 20, 05 & 53511.492  &  9.835 & 10.757 &  9.951 & --     & G2  \\
 May 26, 05 & 53517.465  &  9.960 & 10.730 &  9.959 &  9.033 &SP  \\
 Jul 29, 05 & 53581.481  & 10.074 & 10.714 &  9.897 & --     & G2  \\
 Aug 20, 05 & 53603.412  & 10.211 & 10.910 &  9.982 & --     & G2  \\
 Sep  7, 05 & 53621.421  & 10.027 & 10.856 &  9.982 &  8.992 &SP  \\
 Sep 26, 05 & 53639.557  & 10.096 & 10.755 &  9.911 &  8.943 &SP  \\
 Oct  9, 05 & 53653.443  & 10.005 & 10.706 &  9.941 &  9.006 &SP  \\
 Oct 22, 05 & 53666.473  & 10.044 & 10.903 &  9.993 &  9.007 &SP  \\
 Oct 29, 05 & 53673.445  &  9.965 & 10.809 &  9.969 &  9.007 &SP  \\
 Nov  4, 05 & 53679.421  & 10.037 & 10.913 & 10.036 &  9.025 &SP  \\
 Nov  4, 05 & 53679.421  & 10.037 & 10.913 & 10.036 &  9.025 &SP  \\
 Dec  4, 05 & 53709.375  & 10.095 & 10.975 & 10.090 &  9.034 &SP  \\
 Jan  7, 06 & 53743.375  & 10.465 & 11.166 & 10.277 &  9.220 &SP  \\
 Jan 10, 06 & 53746.268  & 10.258 & 11.193 & 10.338 & --     & G2  \\
 Jan 17, 06 & 53753.251  & 10.378 & 11.240 & 10.412 &  9.320 &SP  \\
 Jan 19, 06 & 53755.243  & 10.401 & 11.278 & 10.528 &  9.342 &SP  \\
 Jan 27, 06 & 53763.207  & 10.375 & 11.284 & 10.460 &  9.353 &SP  \\
 Jan 29, 06 & 53765.269  & 10.345 & 11.141 & 10.426 &  9.346 &SP  \\
 Apr  8, 06 & 53833.572  &  9.857 & 10.935 & 10.288 &  9.268 &SP  \\
 May 12, 06 & 53867.546  &  9.716 & 10.478 &  9.876 &  9.020 &SP  \\
 May 22, 06 & 53877.518  &  9.556 & 10.059 &  9.529 &  8.809 &SP  \\
 Jun 13, 06 & 53900.493  &  9.112 &  9.481 &  9.038 &  8.504 &SP  \\
 Jun 26, 06 & 53912.515  &  8.718 &  9.115 &  8.784 &  8.314 &SP  \\
 Jul  3, 06 & 53920.453  &  8.594 &  9.132 &  8.665 & --     & G2  \\
 Jul  7, 06 & 53923.520  &  8.506 &  9.064 &  8.617 &  8.192 &SP  \\
 Jul 11, 06 & 53928.440  &  8.421 &  9.084 &  8.613 & --     & G2  \\
 Jul 19, 06 & 53935.522  &  8.080 &  8.960 &  8.565 &  8.109 &SP  \\
 Jul 19, 06 & 53936.462  &  8.065 &  8.943 &  8.576 &  8.103 &SP  \\
 Jul 24, 06 & 53940.525  &  8.006 &  9.000 &  8.596 & --     & G2  \\
 Jul 28, 06 & 53945.442  &  8.181 &  9.038 &  8.648 &  8.196 &SP  \\
 Aug 15, 06 & 53963.377  &  8.873 &  9.426 &  8.942 & --     & G2  \\
 Sep  2, 06 & 53981.347  &  8.855 &  9.385 &  8.971 &  8.421 &SP  \\
 Sep  9, 06 & 53988.390  &  8.938 &  9.499 &  9.065 &  8.492 &SP  \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
Date        & JD~24...   &    $U$ &   $B$  &   $V$  & $R_{\rm C}$&Obs\\
\hline
 Sep 13, 06 & 53991.528  &  9.076 &  9.584 &  9.094 &  8.494 &SP  \\
 Sep 14, 06 & 53993.361  &  9.072 &  9.611 &  9.092 & --     & G2  \\
 Sep 22, 06 & 54001.462  &  9.093 &  9.604 &  9.103 &  8.499 &SP  \\
 Sep 23, 06 & 54002.329  &  8.989 &  9.498 &  9.028 &  8.434 &SP  \\
 Sep 25, 06 & 54004.403  &  8.955 &  9.560 &  9.020 &  8.469 &SP  \\
 Oct 18, 06 & 54026.528  &  9.006 &  9.655 &  9.135 &  8.534 &SP  \\
 Oct 25, 06 & 54034.411  &  9.016 &  9.797 &  9.242 &  8.547 &SP  \\
 Oct 26, 06 & 54035.379  &  9.040 &  9.789 &  9.239 &  8.583 &SP  \\
 Nov 16, 06 & 54056.351  &  9.245 &  9.950 &  9.379 &  8.652 &SP  \\
 Nov 17, 06 & 54057.363  &  9.259 &  9.993 &  9.405 &  8.655 &SP  \\
 Nov 28, 06 & 54068.394  &  9.264 &  9.980 &  9.434 &  8.694 &SP  \\
 Dec  1, 06 & 54071.356  &  9.149 &  9.969 &  9.418 &  8.699 &SP  \\
 Dec 18, 06 & 54088.383  &  8.967 & 10.017 &  9.461 &  8.768 &SP  \\
 Dec 19, 06 & 54089.351  &  8.934 & 10.027 &  9.497 &  8.767 &SP  \\
 Dec 26, 06 & 54096.264  &  9.019 & 10.261 &  9.687 & --     & G2  \\
 Dec 30, 06 & 54100.270  &  9.039 & 10.090 &  9.585 &  8.837 &SP  \\
 Jan 15, 07 & 54116.231  &  9.219 & 10.334 &  9.741 &  8.880 &SP  \\
 Jan 26, 07 & 54127.217  &  9.205 & 10.495 &  9.783 & --     & G2  \\
 Feb 11, 07 & 54143.218  &  9.591 & 10.888 & 10.082 &  8.972 &SP  \\
\hline
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
\hline
  Date     &  JD~24...   &  $B$   &  $V$   & $R_{\rm C}$ 
                                  & $\Delta I_{\rm C}$& Obs\\
\hline
 Feb 16, 03 & 52687.328  & 11.250 & 10.418 &   --   &   --   &G1  \\
 Jul 19, 03 & 52840.467  & 11.492 & 10.424 &   --   & -1.416 &G1  \\
 Sep  8, 03 & 52891.399  & 11.349 & 10.385 &   --   & -1.519 &G1  \\
 Sep 18, 03 & 52900.581  & 11.428 & 10.380 &   --   & -1.568 &G1  \\
 Sep 21, 03 & 52903.573  & 11.470 & 10.415 &   --   & -1.592 &G1  \\
 Oct 12, 03 & 52925.438  & 11.450 & 10.436 &   --   & -1.580 &G1  \\
 Oct 15, 03 & 52928.439  & 11.459 & 10.377 &   --   & -1.374 &G1  \\
 Oct 18, 03 & 52931.383  & 11.445 & 10.371 &   --   & -1.392 &G1  \\
 Nov 10, 03 & 52954.297  & 11.451 & 10.398 &   --   & -1.418 &G1  \\
 Nov 21, 03 & 52965.293  & 11.438 & 10.412 &   --   & -1.383 &G1  \\
 Dec  2, 03 & 52976.273  & 11.461 & 10.421 &   --   & -1.433 &G1  \\
 Dec  7, 03 & 52981.330  & 11.476 & 10.431 &   --   & -1.421 &G1  \\
 Dec 18, 03 & 52992.200  & 11.445 & 10.393 &   --   & -1.434 &G1  \\
 Jul 22, 04 & 53208.545  & 10.404 &  9.585 &  8.718 & -1.084 &G1  \\
 Aug 11, 04 & 53228.545  & 10.318 &  9.629 &  8.826 & -1.007 &G1  \\
 Aug 17, 04 & 53234.609  &  9.936 &  9.307 &  8.613 & -1.117 &G1  \\
 Aug 19, 04 & 53236.612  &  9.869 &  9.263 &  8.582 & -1.123 &G1  \\
 Aug 20, 04 & 53237.535  &  9.909 &  9.285 &  8.594 & -1.114 &G1  \\
 Aug 28, 04 & 53245.600  &  9.754 &  9.157 &  8.519 & -1.162 &G1  \\
 Sep  3, 04 & 53252.291  &  9.840 &  9.179 &  8.494 & -1.188 &G1  \\
 Sep  4, 04 & 53253.288  &  9.857 &  9.202 &  8.524 & -1.170 &G1  \\
 Sep  6, 04 & 53255.449  &  9.796 &  9.147 &  8.591 & -1.153 &G1  \\
 Sep 17, 04 & 53266.394  &  9.848 &  9.220 &  8.563 & -1.179 &G1  \\
 Oct  2, 04 & 53281.301  & 10.060 &  9.390 &  8.662 & -1.103 &G1  \\
 Oct  4, 04 & 53283.374  & 10.011 &  9.348 &  8.647 & -1.109 &G1  \\
 Oct  5, 04 & 53284.278  & 10.035 &  9.355 &  8.639 & -1.115 &G1  \\
 Oct 11, 04 & 53290.455  & 10.159 &  9.462 &  8.710 & -1.104 &G1  \\
 Jan  9, 05 & 53380.239  & 10.047 &  9.478 &  8.776 & -0.994 &G1  \\
 Jan 10, 05 & 53381.222  & 10.069 &  9.513 &  8.780 & -1.015 &G1  \\
 Jan 11, 05 & 53382.295  & 10.119 &  9.537 &  8.829 & -0.970 &G1  \\
 Jan 16, 05 & 53387.266  & 10.014 &  9.535 &  8.876 & -0.919 &G1  \\
 Jan 29, 05 & 53400.213  & 10.227 &  9.626 &  8.902 & -0.926 &G1  \\
 Feb  4, 05 & 53406.290  & 10.176 &  9.593 &  8.878 & -0.954 &G1  \\
 Jul 20, 05 & 53572.391  & 10.606 &   --   &  8.982 & -0.912 &G1  \\
 Aug 11, 05 & 53594.481  & 10.792 &  9.915 &  8.980 & -0.934 &G1  \\
 Aug 13, 05 & 53596.486  & 10.667 &  9.853 &  8.935 & -0.864 &G1  \\
 Sep  5, 05 & 53619.438  & 10.752 &  9.944 &  8.970 & -0.910 &G1  \\
 Sep  8, 05 & 53622.417  & 10.747 &  9.937 &  8.977 & -0.835 &G1  \\
 Oct  5, 05 & 53649.470  & 10.597 &  9.875 &  8.969 & -0.876 &G1  \\
 Oct  5, 05 & 53649.488  & 10.599 &  9.893 &  8.976 & -0.913 &G1  \\
 Oct  6, 05 & 53650.477  & 10.600 &  9.836 &  8.941 & -0.943 &G1  \\
 Oct  8, 05 & 53652.414  & 10.739 &  9.938 &  9.019 & -0.868 &G1  \\
 Oct 31, 05 & 53675.355  & 10.860 &  9.965 &  9.996 & -0.908 &G1  \\
 Jan  8, 06 & 53744.286  & 11.226 & 10.255 &  9.223 & -0.748 &G1  \\
 Jan  8, 06 & 53744.298  & 11.226 & 10.253 &  9.223 & -0.741 &G1  \\
 Jan 25, 06 & 53761.187  & 11.264 &   --   &   --   &   --   &G1  \\
 Jan 27, 06 & 53763.233  & 11.259 &   --   &   --   &   --   &G1  \\
 Feb  2, 06 & 53769.227  & 11.202 & 10.428 &  9.347 & -0.680 &G1  \\
 Feb  2, 06 & 53769.238  & 11.200 & 10.418 &  9.347 & -0.676 &G1  \\
 Feb  3, 06 & 53770.212  & 11.187 & 10.415 &  9.329 & -0.675 &G1  \\
 Feb  3, 06 & 53770.232  & 11.185 & 10.414 &  9.320 & -0.675 &G1  \\
 Feb  3, 06 & 53770.253  & 11.183 & 10.411 &  9.320 & -0.687 &G1  \\
 Feb  5, 06 & 53772.223  & 11.144 & 10.386 &  9.326 & -0.685 &G1  \\
 Feb  5, 06 & 53772.253  & 11.156 & 10.394 &  9.326 & -0.681 &G1  \\
 Sep  7, 06 & 53986.382  &  9.557 &  9.085 &  8.511 & -1.131 &G1  \\
 Oct 17, 06 & 54026.229  &  9.766 &  9.262 &  8.648 & -1.068 &G1  \\
 Oct 18, 06 & 54027.295  &  9.778 &  9.217 &  8.590 & -1.048 &G1  \\
 Nov  8, 06 & 54048.420  &  9.928 &  9.314 &  8.633 & -1.143 &G1  \\
 Nov 10, 06 & 54050.227  &  9.987 &  9.379 &  8.664 & -1.112 &G1  \\
 Dec 25, 06 & 54095.270  & 10.160 &  9.599 &  8.827 & -0.957 &G1  \\
 Jan 14, 07 & 54115.260  & 10.201 &  9.654 &  8.855 & -0.924 &G1  \\
\hline
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
\hline
%Phase$^{\star}$
  Date   & JD~24...   &    $U$   &  $B$   & $V$ &$\Delta R_{\rm C}$ &Obs \\
\hline
 Nov 08, 03 & 52952.247 & 12.322 & 13.152 & 12.709 &  --    &G2  \\
 Dec  8, 03 & 52982.206 &   --   & 12.861 & 12.403 & --     & G2 \\
 Dec 25, 03 & 52999.185 & 12.281 & 12.894 & 12.422 & --     & G2 \\
 Mar 31, 04 & 53095.594 & 12.064 & 12.798 & 12.064 &  4.275 &SP  \\
 Apr  1, 04 & 53097.483 & 11.980 & 12.765 & 12.069 &  4.246 &SP  \\
 Jul 16, 04 & 53203.483 &  --    & 12.470 & 11.650 & --     & R  \\
 Aug 17, 04 & 53235.365 & 11.146 & 12.240 & 11.706 & --     & G2 \\
 Sep  2, 04 & 53251.420 & 11.092 & 12.175 & 11.617 &  3.856 &SP  \\
 Sep 10, 04 & 53259.394 & 11.094 & 12.173 & 11.652 &  3.816 &SP  \\
 Sep 17, 04 & 53266.297 & 10.915 & 12.131 & 11.614 & --     & G2 \\
 Oct 12, 04 & 53291.308 & 10.927 & 12.034 & 11.480 &  3.759 &SP  \\
%Oct 24, 04 & 53303.368 & 11.309 & 12.050 & 11.763 &  1.670 &SP  \\
 Nov 18, 04 & 53328.183 &  --    & 12.030 & 11.360 & --     & R  \\
 Nov 20, 04 & 53330.184 &  --    & 12.060 & 11.340 & --     & R  \\
 Dec  4, 04 & 53344.232 & 11.126 & 11.964 & 11.293 &  3.577 &SP  \\
 Dec  9, 04 & 53349.193 &  --    & 12.110 & 11.290 & --     & R  \\
 Dec 11, 04 & 53351.204 & 10.975 & 11.991 & 11.394 & --     & G2 \\
 Dec 21, 04 & 53361.180 & 11.267 & 12.030 & 11.338 &  3.518 &SP  \\
 Mar 22, 05 & 53451.606 & 10.485 & 11.525 & 11.074 & --     & G2 \\
 Mar 28, 05 & 53458.497 & 10.727 & 11.800 & 11.110 &  3.357 &SP  \\
 Apr  1, 05 & 53461.548 & 10.641 & 11.781 & 11.161 & --     & G2 \\
 Apr  2, 05 & 53462.543 & 10.856 & 12.003 & 11.216 & --     & G2 \\
 Apr  5, 05 & 53465.542 & 10.761 & 11.783 & 11.155 &  3.426 &SP  \\
 Apr 30, 05 & 53491.469 & 10.558 & 11.684 & 11.052 & --     & G2 \\
 May 20, 05 & 53511.431 & 10.810 & 11.890 & 11.328 & --     & G2 \\
 May 25, 05 & 53516.480 & 10.974 & 11.902 & 11.307 &  3.535 &SP  \\
 May 26, 05 & 53517.429 & 10.972 & 11.910 & 11.339 &  3.530 &SP  \\
 Jun  4, 05 & 53525.518 & 11.117 & 12.085 & 11.433 &  3.641 &SP  \\
 Jul 29, 05 & 53581.422 & 11.571 & 12.447 & 11.934 & --     & G2 \\
 Aug 20, 05 & 53603.362 & 11.436 & 12.394 & 11.989 & --     & G2 \\
 Sep  7, 05 & 53621.365 & 11.873 & 12.483 & 12.000 &  4.117 &SP  \\
 Sep 25, 05 & 53639.378 & 12.119 & 12.664 & 12.166 &  4.251 &SP  \\
 Oct  7, 05 & 53651.350 &  --    & 12.834 & 12.328 &  4.453 &SP  \\
 Oct  9, 05 & 53653.312 & 12.243 & 12.800 & 12.360 &  4.460 &SP  \\
 Oct 22, 05 & 53666.351 & 12.219 & 12.808 & 12.325 &  4.419 &SP  \\
 Oct 29, 05 & 53673.340 & 12.216 & 12.795 & 12.278 &  4.412 &SP  \\
 Oct 30, 05 & 53674.204 &  --    & 13.110 & 12.370 & --     & R  \\
 Nov  4, 05 & 53679.225 & 12.260 & 12.875 & 12.380 &  4.490 &SP  \\
 Dec  4, 05 & 53709.183 & 12.370 & 12.880 & 12.412 &  4.527 &SP  \\
 Dec 19, 05 & 53724.189 & 12.276 & 12.835 & 12.343 & --     & G2  \\
 Jan 28, 06 & 53763.666 & 12.120 & 12.817 & 12.277 &  4.437 &SP  \\
 Jan 30, 06 & 53765.674 & 12.008 & 12.879 & 12.435 &  4.642 &SP  \\
 Apr  7, 06 & 53833.456 & 11.722 & 12.538 & 12.021 &  4.200 &SP  \\
 May 11, 06 & 53867.445 & 11.392 & 12.405 & 11.754 &  3.913 &SP  \\
 May 21, 06 & 53877.484 &  0.000 & 12.347 & 11.804 &  3.976 &SP  \\
 Jun 13, 06 & 53900.412 & 11.293 & 12.176 & 11.633 &  3.852 &SP  \\
 Jul  3, 06 & 53920.426 & 11.219 & 12.230 & 11.672 & --     & G2  \\
 Jul  6, 06 & 53923.375 & 11.273 & 12.237 & 11.585 &  3.770 &SP  \\
 Jul 18, 06 & 53935.487 & 11.171 & 12.125 & 11.425 &  3.778 &SP  \\
 Jul 23, 06 & 53940.489 & 10.945 & 12.098 & 11.522 & --     & G2  \\
 Jul 28, 06 & 53945.482 & 11.075 & 12.073 & 11.524 &  3.761 &SP  \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
Date        & JD~24...  &   $U$  &  $B$   &  $V$ &$\Delta R_{\rm C}$
                                                            & Obs\\
\hline
 Aug 24, 06 & 53972.321 &  9.425 & 10.508 &  9.980 & --     & G2  \\
 Sep  4, 06 & 53983.327 &  9.285 & 10.503 &  9.930 & --     & G2  \\
 Sep  9, 06 & 53988.309 &  9.431 & 10.601 &  9.998 &  2.627 &SP  \\
 Sep 12, 06 & 53991.378 &  9.511 & 10.612 & 10.018 &  2.660 &SP  \\
 Sep 13, 06 & 53992.279 &  9.447 & 10.639 & 10.016 & --     & G2  \\
 Sep 14, 06 & 53993.314 &  9.474 & 10.647 & 10.012 & --     & G2  \\
 Sep 22, 06 & 54001.254 &  9.565 & 10.425 &  9.887 &  2.640 &SP  \\
 Sep 23, 06 & 54002.256 &  9.625 & 10.483 &  9.923 &  2.650 &SP  \\
 Sep 25, 06 & 54004.287 &  9.661 & 10.531 & 10.000 &  2.717 &SP  \\
 Oct 17, 06 & 54026.279 &  9.781 & 10.495 &  9.962 &  2.740 &SP  \\
 Oct 25, 06 & 54034.212 &  9.860 & 10.550 &  9.992 &  2.800 &SP  \\
 Oct 26, 06 & 54035.259 &  9.847 & 10.543 &  9.979 &  2.734 &SP  \\
 Nov 16, 06 & 54056.186 &  9.887 & 10.486 &  9.923 &  2.708 &SP  \\
 Nov 17, 06 & 54057.257 &  9.915 & 10.532 &  9.919 &  2.720 &SP  \\
 Nov 28, 06 & 54068.272 &  9.953 & 10.607 & 10.009 &  2.825 &SP  \\
 Dec  1, 06 & 54071.184 &  9.932 & 10.609 & 10.003 &  2.769 &SP  \\
 Dec 19, 06 & 54089.207 & 10.116 & 10.690 & 10.057 &  2.769 &SP  \\
 Dec 26, 06 & 54096.181 & 10.104 & 10.723 & 10.049 & --     & G2  \\
\hline
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
\hline
Date        & JD~24...  & $U$    &   $B$  &   $V$  &$\Delta R_{\rm C}$ 
                                                            & Obs \\
\hline
 Nov  8, 03 & 52952.277 & 10.015 &  8.928 &  7.225 & --     & G2 \\
 Dec  8, 03 & 52982.269 &  9.956 &  8.917 &  7.237 & --     & G2 \\
 Jan  6, 04 & 53011.233 &  9.923 &  8.797 &  7.141 & --     & G2 \\
 Jan 12, 04 & 53017.200 &  9.627 &  8.763 &  7.216 & -2.667 &SP  \\
 Mar 31, 04 & 53095.511 &  9.783 &  8.999 &  7.554 & -2.545 &SP  \\
 Apr  1, 04 & 53097.398 &  9.773 &  9.020 &  7.561 & -2.411 &SP  \\
 Jun 21, 04 & 53178.464 &  9.857 &  9.237 &  7.735 & -2.211 &SP  \\
 Jul 16, 04 & 53203.449 &  --    &  9.050 &  7.660 & --     & R  \\
 Aug 11, 04 & 53229.377 &  9.613 &  9.133 &  7.623 & --     & G2 \\
 Sep  2, 04 & 53251.339 &  9.247 &  9.136 &  7.841 & -2.073 &SP  \\
 Sep 10, 04 & 53259.320 &  9.428 &  9.227 &  7.877 & -2.041 &SP  \\
 Sep 13, 04 & 53262.472 &  9.351 &  9.222 &  7.870 & -2.016 &SP  \\
 Sep 17, 04 & 53266.267 &  9.913 &  9.431 &  7.906 & --     & G2 \\
 Oct  4, 04 & 53283.454 &  9.791 &  9.301 &  7.781 & -2.176 &SP  \\
 Oct 12, 04 & 53291.325 &  9.534 &  9.140 &  7.673 & -2.218 &SP  \\
 Oct 24, 04 & 53303.343 &  9.320 &  8.949 &  7.535 & -2.304 &SP  \\
 Nov 18, 04 & 53328.169 &  --    &  9.160 &  7.790 & --     & R  \\
 Nov 20, 04 & 53330.167 &  --    &  9.240 &  7.870 & --     & R  \\
 Dec  4, 04 & 53344.343 &  9.882 &  9.515 &  7.997 & -2.028 &SP  \\
 Dec 11, 04 & 53351.179 &  9.857 &  9.383 &  7.906 & --     & G2 \\
 Dec 21, 04 & 53361.254 &  9.976 &  9.580 &  8.032 & -2.027 &SP  \\
 Feb  8, 05 & 53409.667 &  9.822 &  9.390 &  7.832 & --     & G2 \\
 Mar 23, 05 & 53452.580 &  9.728 &  9.250 &  7.713 & --     & G2 \\
 Mar 28, 05 & 53458.455 &  9.624 &  9.171 &  7.719 & -2.271 &SP  \\
 Apr  1, 05 & 53462.461 &  9.936 &  9.288 &  7.674 & --     & G2 \\
 Apr  4, 05 & 53465.476 &  9.741 &  9.284 &  7.741 & -2.220 &SP  \\
 Apr 30, 05 & 53491.400 &  9.989 &  9.365 &  7.733 & --     & G2 \\
 May 20, 05 & 53511.395 & 10.027 &  9.400 &  7.746 & --     & G2 \\
 May 25, 05 & 53516.428 &  9.897 &  9.342 &  7.773 & -2.191 &SP  \\
 May 26, 05 & 53517.389 &  9.891 &  9.316 &  7.764 & -2.186 &SP  \\
 Jun  3, 05 & 53525.484 &  9.888 &  9.352 &  7.801 & -2.192 &SP  \\
 Jul 29, 05 & 53581.347 &  9.972 &  9.201 &  7.517 & --     & G2 \\
 Jul 29, 05 & 53581.416 &  9.738 &  9.139 &  7.579 & -2.371 &SP  \\
 Aug 20, 05 & 53603.300 &  9.930 &  9.240 &  7.542 & --     & G2 \\
 Sep 25, 05 & 53639.455 &  9.910 &  9.272 &  7.688 & -2.207 &SP  \\
 Oct  7, 05 & 53651.285 &  --    &  9.030 &  7.474 & -2.456 &SP  \\
 Oct  9, 05 & 53653.266 &  9.892 &  9.095 &  7.513 & -2.417 &SP  \\
 Oct 22, 05 & 53666.308 &  9.664 &  9.025 &  7.440 & -2.478 &SP  \\
 Oct 29, 05 & 53673.292 &  9.616 &  8.998 &  7.406 & -2.510 &SP  \\
 Oct 30, 05 & 53674.188 &  --    &  8.980 &  7.510 & --     & R  \\
 Nov  4, 05 & 53679.373 &  9.625 &  8.970 &  7.363 & -2.542 &SP  \\
 Dec  4, 05 & 53709.314 &  9.752 &  9.135 &  7.488 & -2.438 &SP  \\
 Jan 10, 06 & 53746.242 &  9.728 &  8.849 &  7.143 & --     & G2  \\
 Jan 12, 06 & 53747.696 &  9.558 &  8.787 &  7.184 & -2.696 &SP  \\
 Jan 28, 06 & 53763.595 &  9.527 &  8.967 &  7.391 & -2.553 &SP  \\
 Jan 30, 06 & 53765.639 &  9.551 &  8.836 &  7.251 & -2.650 &SP  \\
 Apr  7, 06 & 53833.407 &  9.693 &  9.019 &  7.443 & -2.508 &SP  \\
 May 11, 06 & 53867.409 &  9.696 &  8.896 &  7.310 & -2.597 &SP  \\
 Jun  8, 06 & 53895.356 & 10.480 &  9.183 &  7.548 & --     & G2  \\
 Jun 19, 06 & 53906.353 & 10.368 &  9.314 &  7.600 & --     & G2  \\
 Jun 25, 06 & 53912.433 & 10.119 &  9.252 &  7.652 & -2.258 &SP  \\
 Jul  3, 06 & 53920.360 & 10.365 &  9.316 &  7.602 & --     & G2  \\
 Jul 11, 06 & 53928.356 & 10.427 &  9.360 &  7.651 & --     & G2  \\
 Jul 18, 06 & 53935.422 & 10.183 &  9.352 &  7.777 & -2.147 &SP  \\
 Jul 23, 06 & 53940.405 & 10.438 &  9.508 &  7.835 & --     & G2  \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
Date        & JD~24...  & $U$    &  $B$   &  $V$   &$\Delta R_{\rm C}$ 
                                                            & Obs \\
\hline
 Jul 29, 06 & 53945.516 & 10.290 &  9.473 &  7.890 & -2.088 &SP  \\
 Sep 10, 06 & 53989.484 & 10.667 &  9.950 &  8.360 & -1.585 &SP  \\
 Sep 14, 06 & 53993.338 & 10.899 & 10.092 &  8.400 & --     & G2  \\
 Sep 22, 06 & 54001.346 & 10.790 & 10.116 &  8.542 & -1.406 &SP  \\
 Sep 25, 06 & 54004.358 & 10.650 & 10.190 &  8.612 & -1.348 &SP  \\
 Oct 25, 06 & 54034.327 & 11.080 & 10.641 &  9.125 & -0.857 &SP  \\
 Nov 16, 06 & 54056.316 & 11.301 & 10.992 &  9.539 & -0.410 &SP  \\
 Nov 17, 06 & 54057.220 & 11.331 & 11.022 &  9.566 & -0.393 &SP  \\
 Dec  1, 06 & 54071.312 & 11.105 & 11.029 &  9.597 & -0.411 &SP  \\
 Dec 19, 06 & 54089.281 & 11.496 & 11.219 &  9.777 & -0.322 &SP  \\
 Dec 26, 06 & 54096.238 & 11.583 & 11.289 &  9.694 & --     & G2  \\
 Jan 15, 07 & 54116.189 & 11.360 & 11.094 &  9.479 & -0.652 &SP  \\
\hline
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
\hline
  Date      & JD~24...  & $U$    &  $B$   &  $V$   &$\Delta R_{\rm C}$
                                                            & Obs \\
\hline
 Nov 12, 03 & 52956.191 & 12.520 & 12.599 & 11.077 & --     & G2 \\
 Dec  8, 03 & 52982.246 & 12.127 & 12.464 & 10.960 & --     & G2 \\
 Dec 25, 03 & 52999.241 & 12.368 & 12.512 & 11.032 & --     & G2 \\
 Jan  6, 04 & 53011.185 & 12.024 & 12.384 & 10.866 & --     & G2 \\
 Mar 31, 04 & 53095.551 & 11.987 & 12.129 & 10.737 &  0.826 &SP  \\
 Apr  2, 04 & 53097.531 & 11.873 & 12.129 & 10.737 &  0.788 &SP  \\
 Jul 16, 04 & 53203.469 &  --    & 11.830 & 10.710 & --     & R  \\
 Aug 11, 04 & 53229.410 & 11.330 & 11.960 & 10.800 & --     & G2 \\
 Aug 16, 04 & 53234.378 & 11.346 & 11.911 & 10.677 & --     & G2 \\
 Aug 17, 04 & 53235.328 & 11.380 & 11.958 & 10.684 & --     & G2 \\
 Sep  2, 04 & 53251.380 & 11.402 & 11.931 & 10.638 &  0.606 &SP  \\
 Sep 10, 04 & 53259.358 & 11.408 & 11.928 & 10.677 &  0.680 &SP  \\
 Sep 17, 04 & 53266.329 & 11.406 & 11.938 & 10.718 & --     & G2 \\
 Oct 12, 04 & 53291.380 & 11.450 & 12.200 & 10.970 &  0.600 &SP  \\
 Oct 24, 04 & 53303.400 & 11.559 & 12.217 & 11.055 &  0.890 &SP  \\
 Nov 18, 04 & 53328.204 &  --    & 12.030 & 10.940 & --     & R  \\
 Nov 20, 04 & 53330.203 &  --    & 12.030 & 10.930 & --     & R  \\
 Dec  4, 04 & 53344.276 & 11.544 & 12.155 & 10.774 &  0.735 &SP  \\
 Dec 11, 04 & 53351.230 & 11.445 & 11.990 & 10.799 & --     & G2 \\
 Dec 21, 04 & 53361.218 & 11.430 & 12.124 & 10.950 &  0.810 &SP  \\
 Mar 21, 05 & 53450.600 & 11.470 & 11.904 & 10.578 & --     & G2 \\
 Mar 29, 05 & 53458.550 & 11.531 & 11.916 & 10.591 &  0.576 &SP  \\
 Apr  2, 05 & 53462.502 & 11.525 & 11.892 & 10.579 & --     & G2 \\
 May  1, 05 & 53491.512 & 11.605 & 11.923 & 10.544 & --     & G2 \\
 May 20, 05 & 53511.462 & 11.650 & 12.031 & 10.697 & --     & G2 \\
 May 26, 05 & 53516.511 & 11.695 & 12.060 & 10.745 &  0.757 &SP  \\
 Jul 29, 05 & 53581.378 & 11.761 & 12.146 & 10.867 & --     & G2 \\
 Jul 29, 05 & 53581.495 & 11.847 & 12.356 & 11.023 &  0.976 &SP  \\
 Aug 20, 05 & 53603.383 & 11.865 & 12.227 & 10.868 & --     & G2 \\
 Sep 25, 05 & 53639.420 & 12.253 & 12.484 & 11.114 &  1.105 &SP  \\
 Oct  9, 05 & 53653.358 & 12.179 & 12.406 & 11.003 &  0.970 &SP  \\
 Oct 22, 05 & 53666.396 & 12.325 & 12.400 & 11.035 &  1.056 &SP  \\
 Oct 29, 05 & 53673.387 & 12.232 & 12.342 & 10.950 &  0.959 &SP  \\
 Oct 30, 05 & 53674.231 &  --    & 12.310 & 11.030 & --     & R  \\
 Nov  4, 05 & 53679.276 & 12.350 & 12.370 & 11.101 &  1.014 &SP  \\
 Dec  4, 05 & 53709.266 & 12.460 & 12.448 & 11.107 &  1.040 &SP \\
 Jan 10, 06 & 53746.195 & 12.120 & 12.578 & 10.918 & --     & G2  \\
 Apr  7, 06 & 53833.499 & 12.400 & 12.895 & 11.356 &  1.213 &SP  \\
 May 11, 06 & 53867.479 & 12.074 & 12.182 & 10.988 &  1.003 &SP  \\
 Jun 25, 06 & 53912.472 & 10.611 & 11.307 & 10.221 &  0.426 &SP  \\
 Jul  3, 06 & 53920.390 & 10.293 & 11.181 & 10.154 & --     & G2  \\
 Jul  6, 06 & 53923.421 & 10.308 & 11.208 & 10.191 &  0.382 &SP  \\
 Jul 11, 06 & 53928.381 & 10.298 & 11.254 & 10.267 & --     & G2  \\
 Jul 18, 06 & 53935.457 & 10.502 & 11.364 & 10.343 &  0.470 &SP  \\
 Jul 19, 06 & 53936.395 & 10.550 & 11.479 & 10.406 &  0.562 &SP  \\
 Jul 23, 06 & 53940.443 & 10.365 & 11.280 & 10.284 & --     & G2  \\
 Jul 28, 06 & 53945.407 & 10.040 & 11.018 & 10.054 &  0.260 &SP  \\
 Aug  9, 06 & 53957.488 & 10.068 & 11.133 & 10.123 &  0.298 &SP  \\
 Aug 15, 06 & 53963.351 & 10.136 & 11.160 & 10.178 & --     & G2  \\
 Aug 24, 06 & 53972.354 & 10.087 & 11.269 & 10.270 & --     & G2  \\
 Sep  9, 06 & 53988.475 & 10.519 & 11.388 & 10.357 &  0.447 &SP  \\
 Sep 14, 06 & 53993.285 & 10.500 & 11.388 & 10.402 & --     & G2  \\
 Sep 22, 06 & 54001.304 & 10.569 & 11.494 & 10.487 &  0.520 &SP  \\
 Sep 23, 06 & 54002.290 & 10.624 & 11.509 & 10.493 &  0.501 &SP  \\
 Sep 25, 06 & 54004.324 & 10.589 & 11.480 & 10.475 &  0.503 &SP  \\
 Oct 17, 06 & 54026.342 & 10.835 & 11.545 & 10.597 &  0.572 &SP  \\
 Oct 25, 06 & 54034.254 & 10.820 & 11.672 & 10.585 &  0.571 &SP  \\
 Oct 26, 06 & 54035.298 & 10.890 & 11.644 & 10.597 &  0.568 &SP  \\
 Nov 16, 06 & 54056.227 & 10.947 & 11.739 & 10.728 &  0.640 &SP  \\
 Nov 28, 06 & 54068.311 & 11.106 & 11.814 & 10.738 &  0.597 &SP  \\
 Dec  1, 06 & 54071.273 & 11.084 & 11.937 & 10.901 &  0.734 &SP  \\
 Dec 19, 06 & 54089.246 & 11.117 & 11.883 & 10.858 &  0.734 &SP  \\
 Dec 26, 06 & 54096.214 & 11.053 & 11.788 & 10.756 & --     & G2  \\
\hline
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
\hline
   Date   & JD~24... &  $B$   &  $V$   &$\Delta R_{\rm C}$
                                              & $\Delta I_{\rm C}$& Obs\\
\hline
 Aug 10, 04&53228.325& 12.056 & 10.675 &0.578 & -0.937 &G1$^\dagger$\\
 Aug 29, 04&53247.376& 11.967 & 10.523 &0.748 & -0.486 &G1$^\ddagger$\\
 Sep 19, 04&53268.301& 12.056 & 10.701 &0.817 & -0.431 &G1$^\ddagger$\\
 Oct  3, 04&53282.421& 12.151 & 10.870 &0.982 & -0.396 &G1$^\ddagger$\\
 Oct 21, 04&53300.307& 12.210 & 10.968 &1.036 & -0.350 &G1$^\ddagger$\\
 Nov  4, 04&53314.320& 12.155 & 10.914 &1.027 & -0.379 &G1$^\ddagger$\\
 Sep  5, 05&53619.316& 12.486 & 11.074 &0.977 & -0.857 &G1$^\dagger$\\
 Apr 25, 06&53850.544& 12.204 & 11.280 &1.323 & -0.241 &G1$^\dagger$\\
 Jul 24, 06&53941.413& 10.893 & 10.269 &0.595 & -0.665 &G1$^\dagger$\\
 Sep  7, 06&53986.353& 11.459 & 10.363 &0.657 & -0.572 &G1$^\ddagger$\\
\hline
\hline
\end{tabular}
\begin{tabular}{lcccc}
\hline
\hline
  Date      &  JD~24... &  $B$  & $V$   & Obs \\
\hline
 Oct 02, 03 & 52915.371 & 13.69 & 13.00 & R  \\
 Jul 15, 04 & 53202.495 & 14.15 & 13.34 & R  \\
 Jul 16, 04 & 53203.499 & 14.15 & 13.33 & R  \\
 Nov 20, 04 & 53330.216 & 14.41 & 13.68 & R  \\
 Dec  8, 04 & 53348.199 & 14.49 & 13.78 & R  \\
 Dec  9, 04 & 53349.212 & 14.46 & 13.73 & R  \\
 Oct 30, 05 & 53674.246 & 14.36 & 13.46 & R  \\
\hline
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
\hline
   Date     & JD~24...  &  $U$   &  $B$   & $V$   & $\Delta R_{\rm C}$ 
                                                            & Obs \\
\hline
 May 30, 03 & 52790.374 & 10.529 & 10.527 &  9.877 &  0.106 &SP  \\
 Dec  5, 03 & 52978.678 & 10.467 & 10.496 &  9.881 &  0.050 &SP  \\
 Dec 13, 03 & 52986.655 & 10.420 & 10.445 &  9.915 &  0.147 &SP  \\
 Jan  6, 04 & 53011.451 & 10.692 & 10.603 &  9.921 & --     & G2 \\
 Jan 15, 04 & 53019.584 & 10.526 & 10.531 &  9.877 &  0.106 &SP  \\
 Feb 21, 04 & 53057.322 & 10.945 & 10.698 & 10.003 & --     & G2 \\
 Mar 12, 04 & 53077.415 & 10.956 & 10.777 & 10.025 &  0.288 &SP  \\
 Mar 30, 04 & 53095.409 & 10.918 & 10.648 &  9.928 &  0.179 &SP  \\
 Mar 31, 04 & 53096.292 & 10.923 & 10.663 &  9.969 &  0.157 &SP  \\
 Apr  1, 04 & 53097.318 & 10.935 & 10.678 &  9.926 &  0.230 &SP  \\
 Dec  5, 04 & 53344.513 & 10.297 & 10.388 &  9.822 &  0.100 &SP  \\
 Dec 14, 04 & 53353.592 & 10.672 & 10.564 &  9.923 &  0.151 &SP  \\
 Dec 16, 04 & 53355.642 & 10.577 & 10.527 &  9.911 &  0.163 &SP  \\
 Dec 21, 04 & 53361.436 & 10.787 & 10.603 &  9.957 &  0.154 &SP  \\
 Feb  6, 05 & 53408.401 & 10.571 & 10.529 &  9.886 & --     & G2 \\
 Mar 15, 05 & 53445.367 & 10.667 & 10.590 &  9.886 &  0.190 &SP  \\
 Mar 28, 05 & 53458.394 & 10.630 & 10.580 &  9.945 &  0.177 &SP  \\
 Apr  1, 05 & 53462.324 & 10.646 & 10.581 &  9.939 & --     & G2 \\
 Apr  4, 05 & 53465.317 & 10.595 & 10.528 &  9.923 &  0.158 &SP  \\
 Apr 30, 05 & 53491.327 & 10.656 & 10.566 &  9.905 & --     & G2 \\
 May 20, 05 & 53511.341 & 10.626 & 10.566 &  9.897 & --     & G2 \\
 May 25, 05 & 53516.348 & 10.654 & 10.584 &  9.884 &  0.136 &SP  \\
 Jun  3, 05 & 53525.417 & 10.518 & 10.514 &  9.842 &  0.087 &SP  \\
 Oct 30, 05 & 53673.619 & 10.737 & 10.492 &  9.906 &  0.148 &SP  \\
 Nov 11, 05 & 53685.530 & 10.430 & 10.500 &  9.844 &  0.100 &SP  \\
 Jan  8, 06 & 53743.663 & 10.392 & 10.425 &  9.778 &  0.039 &SP  \\
 Jan  9, 06 & 53744.606 & 10.381 & 10.440 &  9.786 &  0.033 &SP  \\
 Jan 27, 06 & 53763.455 & 10.321 & 10.394 &  9.781 &  0.055 &SP  \\
 Jan 29, 06 & 53765.444 & 10.274 & 10.447 &  9.829 &  0.105 &SP  \\
 Apr  7, 06 & 53833.288 & 10.580 & 10.542 &  9.858 &  0.083 &SP  \\
 May 11, 06 & 53867.323 & 10.626 & 10.527 &  9.894 &  0.123 &SP  \\
 Oct 26, 06 & 54034.555 & 10.606 & 10.455 &  9.872 & -0.082 &SP  \\
 Nov 17, 06 & 54056.561 & 10.528 & 10.504 &  9.867 &  0.118 &SP  \\
 Nov 18, 06 & 54057.535 &  --    & 10.496 &  9.872 &  0.083 &SP  \\
 Dec 19, 06 & 54088.554 & 10.400 & 10.520 &  9.854 &  0.141 &SP  \\
 Dec 24, 06 & 54093.585 & 10.530 & 10.516 &  9.912 &  0.175 &SP  \\
 Jan 15, 07 & 54116.416 & 10.478 & 10.558 &  9.910 &  0.139 &SP  \\
\hline
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
\hline
   Date    & JD~24...  & $U$ & $B$ & $V$ & $\Delta R_{\rm C}$
                                                           & Obs \\
\hline
 Nov  8, 03 & 52952.190 & 10.275 & 10.673 &  9.542 & --     &G2  \\
 Dec  5, 03 & 52978.629 & 10.677 & 10.846 &  9.648 & -0.781 &SP  \\
 Dec 13, 03 & 52986.601 & 10.688 & 10.883 &  9.644 & -0.759 &SP  \\
 Jan 15, 04 & 53019.539 & 11.200 & 11.090 &  9.780 & -0.640 &SP  \\
 Mar 12, 04 & 53077.481 & 11.466 & 11.207 &  9.852 & -0.598 &SP  \\
 Mar 30, 04 & 53095.467 & 11.285 & 11.055 &  9.731 & -0.745 &SP  \\
 Mar 31, 04 & 53096.332 & 11.537 & 11.117 &  9.801 & -0.557 &SP  \\
 Apr  1, 04 & 53097.355 & 11.398 & 11.181 &  9.821 & -0.572 &SP  \\
 Jun 21, 04 & 53178.420 & 10.952 & 11.044 &  9.720 & -0.685 &SP  \\
 Aug 18, 04 & 53235.568 & 10.673 & 11.017 &  9.750 & --     & G2 \\
 Sep  2, 04 & 53251.296 & 10.536 & 10.905 &  9.647 & -0.715 &SP  \\
 Sep 10, 04 & 53259.278 & 10.642 & 10.958 &  9.691 & -0.704 &SP  \\
 Sep 17, 04 & 53266.479 & 10.667 & 10.970 &  9.757 & --     & G2 \\
 Oct 12, 04 & 53291.229 & 10.498 & 10.835 &  9.626 & -0.793 &SP  \\
 Oct 24, 04 & 53303.457 & 10.785 & 10.918 &  9.606 & -0.687 &SP  \\
 Dec  5, 04 & 53344.559 & 10.923 & 10.948 &  9.710 & -0.708 &SP  \\
 Dec 14, 04 & 53353.650 & 10.900 & 10.895 &  9.641 & -0.751 &SP  \\
 Dec 22, 04 & 53361.513 & 10.895 & 10.920 &  9.632 & -0.744 &SP  \\
 Feb  6, 05 & 53408.359 & 11.281 & 11.088 &  9.766 & --     & G2 \\
 Mar 28, 05 & 53458.339 & 11.350 & 11.214 &  9.881 & -0.558 &SP  \\
 Apr  1, 05 & 53462.365 & 11.379 & 11.156 &  9.817 & --     & G2 \\
 Apr  4, 05 & 53465.391 & 11.466 & 11.170 &  9.818 & -0.586 &SP  \\
 Apr 30, 05 & 53491.363 & 11.330 & 11.199 &  9.861 & --     & G2 \\
 May 20, 05 & 53511.370 & 11.253 & 11.108 &  9.773 & --     & G2 \\
 May 25, 05 & 53516.390 & 11.259 & 11.187 &  9.814 & -0.478 &SP  \\
 May 26, 05 & 53517.350 & 11.247 & 11.218 &  9.798 & -0.617 &SP  \\
 Jun  3, 05 & 53525.448 & 11.286 & 11.168 &  9.792 & -0.615 &SP  \\
 Jul 29, 05 & 53581.448 &  9.411 & 10.260 &  9.319 & --     & G2 \\
 Jul 29, 05 & 53581.376 &  9.394 & 10.293 &  9.294 & -1.048 &SP  \\
 Aug 20, 05 & 53603.327 &  9.551 & 10.251 &  9.305 & --     & G2 \\
 Sep  7, 05 & 53621.308 &  9.540 & 10.316 &  9.346 & -1.081 &SP  \\
 Sep 15, 05 & 53629.363 &  9.323 & 10.194 &  9.170 & -1.214 &SP  \\
 Oct  6, 05 & 53650.355 &  9.601 & 10.420 &  9.418 & -1.012 &SP  \\
 Oct  7, 05 & 53651.233 &  9.540 & 10.343 &  9.409 & -1.053 &SP  \\
 Oct  9, 05 & 53653.230 &  9.541 & 10.311 &  9.367 & -1.149 &SP  \\
 Oct 22, 05 & 53666.276 &  9.698 & 10.495 &  9.497 & -0.960 &SP  \\
 Oct 29, 05 & 53673.246 &  9.784 & 10.530 &  9.522 & -0.979 &SP  \\
 Oct 30, 05 & 53673.666 &  9.808 & 10.495 &  9.521 & -0.987 &SP  \\
 Jan  8, 06 & 53743.601 & 10.775 & 10.933 &  9.707 & -0.752 &SP  \\
 Jan  9, 06 & 53744.561 & 10.842 & 10.983 &  9.691 & -0.774 &SP  \\
 Jan 17, 06 & 53753.377 & 11.015 & 10.955 &  9.697 & -0.735 &SP  \\
 Jan 27, 06 & 53763.395 & 10.893 & 10.978 &  9.724 & -0.732 &SP  \\
 Jan 29, 06 & 53765.398 & 10.948 & 10.967 &  9.683 & -0.753 &SP  \\
 Apr  7, 06 & 53833.324 & 10.939 & 10.988 &  9.693 & -0.773 &SP  \\
 May 11, 06 & 53867.376 & 10.682 & 11.016 &  9.777 & -0.694 &SP  \\
 Jul  4, 06 & 53921.434 &  9.970 & 10.455 &  9.275 & -1.008 &SP  \\
 Jul 11, 06 & 53928.410 &  9.145 &  9.689 &  9.038 & --     & G2  \\
 Jul 18, 06 & 53935.373 &  8.891 &  9.373 &  8.843 & -1.314 &SP  \\
 Jul 19, 06 & 53936.428 &  8.841 &  9.338 &  8.814 & -1.331 &SP  \\
 Jul 23, 06 & 53940.371 &  8.808 &  9.331 &  8.764 & --     & G2  \\
 Jul 28, 06 & 53945.366 &  8.539 &  9.144 &  8.642 & -1.465 &SP  \\
 Aug 11, 06 & 53959.491 &  8.339 &  9.103 &  8.645 & -1.514 &SP  \\
 Aug 15, 06 & 53963.319 &  8.225 &  9.071 &  8.596 & --     & G2  \\
 Sep  4, 06 & 53983.285 &  8.024 &  8.873 &  8.450 & --     & G2  \\
 Sep 10, 06 & 53989.320 &  8.090 &  8.858 &  8.434 & -1.657 &SP  \\
\hline
\end{tabular}
\end{center}
\end{table*}
\addtocounter{table}{-1}
\begin{table*}
%\scriptsize
%\small
\begin{center}
\caption{Continued}
\begin{tabular}{lcccccc}
\hline
Date        & JD~24...  & $U$    &  $B$   &  $V$   & 
                                               $\Delta R_{\rm C}$ & Obs \\
\hline
 Sep 12, 06 & 53991.451 &  8.137 &  8.965 &  8.514 & -1.595 &SP  \\
 Sep 14, 06 & 53993.258 &  7.988 &  8.921 &  8.515 & --     & G2  \\
 Sep 22, 06 & 54001.381 &  8.034 &  8.824 &  8.431 & -1.644 &SP  \\
 Sep 23, 06 & 54002.364 &  8.124 &  8.926 &  8.476 & -1.582 &SP  \\
 Sep 25, 06 & 54004.473 &  7.705 &  8.863 &  8.403 & -1.630 &SP  \\
 Sep 28, 06 & 54007.469 &  8.179 &  8.989 &  8.541 & -1.598 &SP  \\
 Oct 17, 06 & 54026.397 &  8.249 &  9.065 &  8.596 & -1.486 &SP  \\
 Oct 25, 06 & 54034.366 &  8.241 &  9.045 &  8.625 & -1.492 &SP  \\
 Oct 26, 06 & 54035.335 &  8.205 &  9.012 &  8.566 & -1.511 &SP  \\
 Nov 17, 06 & 54056.521 &  8.429 &  9.327 &  8.800 & -1.377 &SP  \\
 Nov 17, 06 & 54057.437 &  8.426 &  9.287 &  8.724 & -1.478 &SP  \\
 Dec  1, 06 & 54071.468 &  8.378 &  9.205 &  8.738 & -1.389 &SP  \\
 Dec 20, 06 & 54089.502 &  8.532 &  9.345 &  8.793 & -1.314 &SP  \\
 Dec 24, 06 & 54093.543 &  8.554 &  9.391 &  8.872 & -1.269 &SP  \\
 Dec 26, 06 & 54096.342 &  8.578 &  9.555 &  8.965 & --     & G2  \\
 Jan 15, 07 & 54116.352 &  9.084 &  9.794 &  9.223 & -0.990 &SP  \\
 Feb 14, 07 & 54146.466 &  9.008 &  9.804 &  9.148 & -1.071 &SP  \\
\hline
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
\hline
Date   &  JD~24...      &  $B$   &  $V$   &  
                       $\Delta R_{\rm C}$ & $\Delta I_{\rm C}$  &Obs \\
\hline
 Mar  3, 05 & 53432.504 & 11.338 &  9.883 & -0.945 & -1.454 &G1$^a$\\
 May 21, 05 & 53512.335 & 11.287 &  9.788 & -1.197 & -1.562 &G1$^a$\\
 May 25, 05 & 53516.338 & 11.306 &  9.782 & -1.811 & -2.128 &G1$^b$\\
 May 26, 05 & 53517.337 & 11.306 &  9.769 & -1.825 & -2.141 &G1$^b$\\
 Jul 20, 05 & 53572.422 &  --    &   --   & -2.184 & -2.508 &G1$^b$\\
 Jul 24, 05 & 53576.335 & 10.375 &  9.311 & -2.140 & -2.435 &G1$^b$\\
 Jul 27, 05 & 53579.367 & 10.333 &  9.276 & -2.214 & -2.465 &G1$^b$\\
 Aug 11, 05 & 53594.315 & 10.347 &  9.281 & -2.269 & -2.479 &G1$^b$\\
 Sep 23, 05 & 53637.303 & 10.475 &  9.365 & -2.223 & -2.420 &G1$^b$\\
 Jan 27, 06 & 53763.329 & 11.069 &  9.676 & -1.925 & -2.202 &G1$^b$\\
 Apr  8, 06 & 53833.566 & 11.099 &  9.701 &   --   & -2.131 &G1$^b$\\
 Apr 21, 06 & 53847.291 & 11.046 &  9.657 & -1.890 & -2.146 &G1$^b$\\
 May 19, 06 & 53875.445 & 11.141 &  9.750 & -1.854 & -2.121 &G1$^b$\\
 Jun 14, 06 & 53901.398 & 10.959 &  9.626 & -1.933 & -2.196 &G1$^b$\\
 Jul 24, 06 & 53941.340 &  9.314 &  8.741 & -2.589 & -2.717 &G1$^b$\\
 Aug 19, 06 & 53967.409 &  9.091 &  8.548 & -2.644 & -2.776 &G1$^b$\\
\hline
\hline
\end{tabular}
\begin{tabular}{lcccccl}
\hline
\hline
 Date      &  JD~24... &  $B$   &  $V$  &$R_{\rm C}$& $I_{\rm C}$& Obs \\
\hline
Feb 17, 01 & 51957.626 &  --    & 17.12  &  --    &   --   & R 0.5-m \\
Mar 24, 01 & 51993.464 & 18.084 & 17.043 & 16.311 & 15.650 & R 2-m   \\
Mar 05, 02 & 52339.514 & 18.695 & 17.233 & 16.475 & 15.823 & R 2-m   \\
Feb 28, 03 & 52698.524 & 18.677 & 17.232 & 16.456 & 15,821 & R 2-m   \\
Mar 02, 03 & 52700.515 & 18.637 & 17.185 & 16.453 & 15.827 & R 2-m   \\
Mar 02, 03 & 52701.464 & 18.620 & 17.206 & 16.443 & 15.860 & R 2-m   \\
Apr 02, 03 & 52732.499 &  --    & 17.19  & 16.33  & 15.68  & R 0.5-m \\
Mar 12, 05 & 53442.474 & 18.619 & 17.133 & 16.341 & 15.679 & R 2-m   \\
\hline
\hline
\end{tabular}
\begin{tabular}{lccccc}
\hline
\hline
    Date & JD~24...     & $U$    &  $B$   &  $V$   & Obs \\
\hline
 Apr 22, 04 & 53118.377 & 10.401 & 10.275 &  8.802 & SAAO \\
 Apr 23, 04 & 53119.362 & 10.404 & 10.279 &  8.811 & SAAO \\
 Apr 26, 04 & 53122.406 & 10.427 & 10.298 &  8.829 & SAAO \\
 May 02, 04 & 53128.277 & 10.370 & 10.258 &  8.805 & SAAO \\
\hline
\hline
\end{tabular}
\begin{tabular}{lccccc}
\hline
\hline
   Date & JD~24...  & $U$ &   $B$   &   $V$  & Obs \\
\hline
 Apr 22, 04 & 53118.304 & 11.433 & 12.045 & 10.765 & SAAO\\
 Apr 22, 04 & 53118.305 & 11.434 & 12.058 & 10.762 & SAAO\\
 Apr 22, 04 & 53118.308 & 11.419 & 12.055 & 10.769 & SAAO\\
 Apr 22, 04 & 53118.309 & 11.425 & 12.045 & 10.763 & SAAO\\
 Apr 22, 04 & 53118.317 & 11.455 & 12.124 & 10.808 & SAAO\\
 Apr 22, 04 & 53118.318 & 11.439 & 12.135 & 10.816 & SAAO\\
 Apr 23, 04 & 53119.339 & 11.448 & 12.048 & 10.758 & SAAO\\
 Apr 23, 04 & 53119.339 & 11.429 & 12.065 & 10.751 & SAAO\\
 Apr 23, 04 & 53119.340 & 11.465 & 12.064 & 10.750 & SAAO\\
 Apr 23, 04 & 53119.341 & 11.464 & 12.055 & 10.760 & SAAO\\
 Apr 23, 04 & 53119.346 & 11.459 & 12.050 & 10.751 & SAAO\\
 Apr 23, 04 & 53119.347 & 11.453 & 12.057 & 10.750 & SAAO\\
\hline
\hline
\end{tabular}
\begin{tabular}{lccccc}
\hline
\hline
 Date &   JD~24... & $U$ & $B$ &  $V$  &  Obs \\
\hline
 Apr 23, 04 & 53118.549 & 11.144 & 11.710 & 11.004 & SAAO\\
 Apr 23, 04 & 53118.554 & 11.147 & 11.720 & 10.995 & SAAO\\
 Apr 23, 04 & 53118.557 & 11.151 & 11.729 & 10.996 & SAAO\\
 Apr 24, 04 & 53119.637 & 11.213 & 11.757 & 11.015 & SAAO\\
 Apr 24, 04 & 53119.637 & 11.214 & 11.742 & 11.005 & SAAO\\
 Apr 24, 04 & 53119.644 & 11.167 & 11.728 & 10.994 & SAAO\\
 Apr 24, 04 & 53119.645 & 11.165 & 11.720 & 10.988 & SAAO\\
 Apr 27, 04 & 53122.641 & 11.196 & 11.767 & 11.038 & SAAO\\
 Apr 27, 04 & 53122.647 & 11.178 & 11.742 & 11.010 & SAAO\\
 May  3, 04 & 53128.657 & 11.184 & 11.793 & 11.066 & SAAO\\
 May  3, 04 & 53128.662 & 11.192 & 11.765 & 11.025 & SAAO\\
 Sep  7, 05 & 53621.323 & 11.805 & 12.102 & 11.455 & SAAO\\
 Sep  7, 05 & 53621.329 & 11.808 & 12.157 & 11.484 & SAAO\\
 Sep  7, 05 & 53621.334 & 11.804 & 12.137 & 11.480 & SAAO\\
 Sep  9, 05 & 53623.299 & 11.870 & 12.187 & 11.540 & SAAO\\
 Sep  9, 05 & 53623.304 & 11.924 & 12.271 & 11.619 & SAAO\\
\hline
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
\hline
   Date     & JD~24...  &  $U$   &  $B$   &    $V$ &$\Delta R_{\rm C}$ 
                                                            & Obs \\
\hline
 Nov  8, 03 & 52952.301 &  9.972 & 10.154 &  8.993 & --     & G2 \\
 Dec  8, 03 & 52982.175 &  9.981 & 10.187 &  9.038 & --     & G2 \\
 Dec 25, 03 & 52999.215 &  9.922 & 10.092 &  8.901 & --     & G2 \\
 Jan  6, 04 & 53011.211 &  9.932 & 10.082 &  8.915 & --     & G2 \\
 Aug 17, 04 & 53235.449 &  8.956 &  9.638 &  8.501 & --     & G2 \\
 Sep  2, 04 & 53251.468 &  9.039 &  9.592 &  8.437 & -0.213 &SP  \\
 Sep 10, 04 & 53259.434 &  8.917 &  9.557 &  8.446 & -0.211 &SP  \\
 Sep 17, 04 & 53266.368 &  8.865 &  9.590 &  8.460 & --     & G2 \\
 Oct 24, 04 & 53303.428 &  8.775 &  9.517 &  8.366 & -0.304 &SP  \\
 Dec  4, 04 & 53344.311 &  8.891 &  9.502 &  8.368 & -0.281 &SP  \\
 Dec 11, 04 & 53351.250 &  8.781 &  9.580 &  8.440 & --     & G2 \\
 Dec 22, 04 & 53362.195 &  8.890 &  9.492 &  8.380 & -0.281 &SP  \\
 May 21, 05 & 53511.530 &  9.731 &  9.846 &  8.566 & --     & G2 \\
 May 27, 05 & 53517.510 &  9.817 &  9.826 &  8.571 & -0.031 &SP  \\
 Jul 30, 05 & 53581.509 &  9.976 &  9.987 &  8.714 & --     & G2 \\
 Aug 20, 05 & 53603.443 & 10.001 & 10.075 &  8.815 & --     & G2 \\
 Sep 25, 05 & 53639.496 & 10.258 & 10.192 &  8.921 &  0.272 &SP  \\
 Oct  9, 05 & 53653.404 & 10.299 & 10.265 &  9.012 &  0.372 &SP  \\
 Oct 22, 05 & 53666.434 & 10.297 & 10.227 &  8.976 &  0.318 &SP  \\
 Nov  4, 05 & 53679.316 & 10.410 & 10.237 &  8.906 &  0.306 &SP  \\
 Dec  4, 05 & 53709.230 & 10.298 & 10.261 &  8.979 &  0.303 &SP  \\
 Dec 19, 05 & 53724.225 & 10.331 & 10.289 &  8.964 & --     & G2  \\
 Jan  7, 06 & 53743.245 & 10.585 & 10.244 &  8.881 &  0.311 &SP  \\
 Jan 10, 06 & 53746.216 & 10.234 & 10.165 &  8.794 & --     & G2  \\
 Jan 17, 06 & 53753.193 & 10.399 & 10.136 &  8.755 &  0.151 &SP  \\
 Jul  3, 06 & 53920.499 &  9.309 &  9.766 &  8.529 & --     & G2  \\
 Jul  6, 06 & 53923.469 &  9.242 &  9.729 &  8.510 & -0.128 &SP  \\
 Jul 11, 06 & 53928.471 &  9.241 &  9.744 &  8.520 & --     & G2  \\
 Jul 19, 06 & 53935.549 &  9.281 &  9.710 &  8.496 & -0.134 &SP  \\
 Jul 29, 06 & 53945.556 &  9.183 &  9.627 &  8.468 & -0.115 &SP  \\
 Sep 10, 06 & 53989.399 &  9.136 &  9.639 &  8.479 & -0.178 &SP  \\
 Sep 22, 06 & 54001.424 &  9.055 &  9.636 &  8.476 & -0.180 &SP  \\
 Sep 25, 06 & 54004.254 &  9.071 &  9.628 &  8.465 & -0.185 &SP  \\
 Oct 17, 06 & 54026.468 &  8.997 &  9.590 &  8.480 & -0.180 &SP  \\
 Oct 25, 06 & 54034.292 &  9.039 &  9.608 &  8.492 & -0.163 &SP  \\
 Nov 16, 06 & 54056.276 &  8.974 &  9.588 &  8.470 & -0.190 &SP  \\
 Nov 17, 06 & 54057.183 &  8.994 &  9.605 &  8.508 & -0.156 &SP  \\
 Dec  1, 06 & 54071.227 &  9.034 &  9.651 &  8.595 & -0.092 &SP  \\
 Dec 19, 06 & 54089.311 &  9.086 &  9.683 &  8.574 & -0.099 &SP  \\
 Dec 30, 06 & 54100.205 &  9.090 &  9.722 &  8.644 & -0.057 &SP  \\
\hline
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
\hline
Date & JD~24...  & $U$ & $B$ & $V$ & $\Delta R_{\rm C}$ & Obs \\
\hline
 Nov  8, 03 & 52952.328 & 12.849 & 13.350 & 12.027 & --     & G2 \\
 Dec  8, 03 & 52982.326 & 12.841 & 13.359 & 11.906 & --     & G2 \\
 Dec 25, 03 & 52999.312 & 13.156 & 13.234 & 11.744 & --     & G2 \\
 Jan  6, 04 & 53011.259 & 13.203 & 13.119 & 11.705 & --     & G2 \\
 Jan 14, 04 & 53019.498 & 13.108 & 13.172 & 11.733 &  3.490 &SP  \\
 Feb 11, 04 & 53047.206 &  --    & 12.970 & 11.730 & --     & R  \\
 Feb 21, 04 & 53057.284 & 13.075 & 13.117 & 11.651 & --     & G2 \\
 Mar 12, 04 & 53077.327 & 13.005 & 13.020 & 11.626 &  3.421 &SP  \\
 Apr  1, 04 & 53097.282 & 12.960 & 12.992 & 11.537 &  3.354 &SP  \\
 Aug 18, 04 & 53235.531 & 11.978 & 12.640 & 11.412 & --     & G2 \\
 Sep  3, 04 & 53251.591 & 12.097 & 12.732 & 11.528 &  3.309 &SP  \\
 Sep 11, 04 & 53259.548 & 11.993 & --     & 11.508 &  3.2   &SP  \\
 Sep 14, 04 & 53262.605 & 11.983 & 12.640 & 11.552 &  3.274 &SP  \\
 Sep 18, 04 & 53266.529 & 11.922 & 12.682 & 11.564 & --     & G2 \\
 Oct  5, 04 & 53283.614 & 11.914 & 12.426 & 11.354 &  3.127 &SP  \\
 Oct 25, 04 & 53303.545 & 11.892 & 12.569 & 11.495 &  3.170 &SP  \\
 Nov 18, 04 & 53328.389 &  --    & 12.490 & 11.510 & --     & R  \\
 Nov 20, 04 & 53330.426 &  --    & 12.500 & 11.490 & --     & R  \\
 Dec  4, 04 & 53344.473 & 11.838 & 12.470 & 11.327 &  3.030 &SP  \\
 Dec 10, 04 & 53350.328 &  --    & 12.390 & 11.360 & --     & R  \\
 Dec 16, 04 & 53355.577 &   --   & 12.521 & 11.414 &  3.073 &SP  \\
 Dec 21, 04 & 53361.340 & 11.896 & 12.578 & 11.374 &  3.077 &SP  \\
 Feb  6, 05 & 53408.297 & 11.979 & 12.595 & 11.410 & --     & G2 \\
 Mar 19, 05 & 53449.287 & 12.258 & 12.681 & 11.362 & --     & G2 \\
 Mar 28, 05 & 53458.281 &   --   &   --   & 11.347 &  3.129 &SP  \\
 Apr  1, 05 & 53462.280 & 12.536 & 12.801 & 11.387 & --     & G2 \\
 Jul 30, 05 & 53581.541 &   --   & 13.161 & 11.884 & --     & G2 \\
 Aug 21, 05 & 53603.501 &   --   &   --   & 11.889 & --     & G2 \\
 Oct 10, 05 & 53653.523 & 13.003 & 13.103 & 11.746 &  3.446 &SP  \\
 Oct 23, 05 & 53666.555 & 13.006 & 13.246 &   --   &  3.680 &SP  \\
 Oct 30, 05 & 53673.575 & 13.150 & 13.085 & 11.733 &  3.454 &SP  \\
 Jan  7, 06 & 53743.486 & 12.751 & 12.845 & 11.442 &  3.221 &SP  \\
 Jan  9, 06 & 53744.516 & 12.790 & 12.910 & 11.408 &  3.278 &SP  \\
 Jan 10, 06 & 53746.295 & 12.630 & 12.836 & 11.452 & --     & G2  \\
 Jan 17, 06 & 53753.328 & 12.645 & 12.702 & 11.303 &  3.140 &SP  \\
 Jan 27, 06 & 53763.296 & 12.574 & 12.776 & 11.441 &  3.281 &SP  \\
 Jan 29, 06 & 53765.347 & 12.480 & 12.734 & 11.407 &  3.205 &SP  \\
 Apr  8, 06 & 53833.537 & 12.160 & 12.620 & 11.351 &  3.156 &SP  \\
 Jul  4, 06 & 53920.510 & 11.963 & 12.596 & 11.499 & --     & G2  \\
 Jul  5, 06 & 53921.507 & 11.999 & 12.583 & 11.474 &  3.164 &SP  \\
 Jul 11, 06 & 53928.498 & 11.959 & 12.647 & 11.537 & --     & G2  \\
 Jul 19, 06 & 53936.493 & 12.020 & 12.567 & 11.460 &  3.139 &SP  \\
 Sep 11, 06 & 53989.567 & 11.930 & 12.506 & 11.267 &  2.973 &SP  \\
 Sep 13, 06 & 53991.596 & 11.936 & 12.432 & 11.251 &  2.945 &SP  \\
 Sep 23, 06 & 54001.533 & 12.017 & 12.411 & 11.210 &  2.983 &SP  \\
 Sep 26, 06 & 54004.523 & 12.001 & 12.383 & 11.200 &  2.940 &SP  \\
 Oct 18, 06 & 54026.652 & 12.003 & 12.447 & 11.247 &  3.022 &SP  \\
 Oct 25, 06 & 54034.491 & 11.983 & 12.452 & 11.272 &  3.003 &SP  \\
 Nov 16, 06 & 54056.439 & 11.992 & 12.438 & 11.188 &  2.947 &SP  \\
 Nov 17, 06 & 54057.482 & 12.081 & 12.514 & 11.321 &  3.214 &SP  \\
 Dec  1, 06 & 54071.433 & 11.926 & 12.501 & 11.225 &  2.990 &SP  \\
 Dec 18, 06 & 54088.457 & 12.007 & 12.432 & 11.217 &  2.966 &SP  \\
 Dec 19, 06 & 54089.469 & 12.060 & 12.555 & 11.338 &  3.027 &SP  \\
 Dec 26, 06 & 54096.318 & 11.825 & 12.468 & 11.292 & --     & G2  \\
 Jan 15, 07 & 54116.310 & 11.972 & 12.511 & 11.297 &  3.018 &SP  \\
 Feb 11, 07 & 54143.315 & 12.180 & 12.660 & 11.420 &  3.098 &SP  \\
\hline 
\hline
\end{tabular}
\begin{tabular}{lcccc}
\hline
\hline
 Date       & JD~24...  &  $B$   &  $V$   &Obs \\
\hline
 Sep 21, 03 & 52903.617 & 13.103 & 11.791 & G1  \\
 Sep 21, 03 & 52903.640 & 13.093 & 11.805 & G1  \\
 Oct 12, 03 & 52925.472 & 13.290 & 11.949 & G1  \\
 Dec  2, 03 & 52976.292 & 13.246 & 11.788 & G1  \\
 Dec  8, 03 & 52982.376 & 13.253 & 11.677 & G1  \\
 Aug  9, 04 & 53226.589 & 12.601 & 11.462 & G1  \\
 Aug 20, 04 & 53237.579 & 12.555 & 11.386 & G1  \\
 Aug 20, 04 & 53237.595 & 12.552 & 11.390 & G1  \\
 Aug 30, 04 & 53247.509 & 12.584 & 11.423 & G1  \\
 Sep 19, 04 & 53268.393 & 12.594 & 11.502 & G1  \\
 Oct  6, 04 & 53284.539 & 12.534 & 11.472 & G1  \\
 Oct 11, 04 & 53290.479 & 12.534 & 11.507 & G1  \\
 Oct 21, 04 & 53300.404 & 12.550 & 11.561 & G1  \\
 Nov  4, 04 & 53314.375 & 12.498 & 11.467 & G1  \\
 Dec  5, 04 & 53345.177 & 12.437 & 11.353 & G1  \\
 Dec 22, 04 & 53362.166 & 12.517 & 11.499 & G1  \\
 Jan 10, 05 & 53381.349 & 12.475 & 11.341 & G1  \\
 Jan 16, 05 & 53387.283 & 12.419 &   --   & G1  \\
 Feb  4, 05 & 53406.259 & 12.556 & 11.434 & G1  \\
 Mar  3, 05 & 53433.235 & 12.566 & 11.328 & G1  \\
 Jul 20, 05 & 53572.448 & 13.198 & 11.892 & G1  \\
 Aug 12, 05 & 53594.510 & 13.252 & 12.041 & G1  \\
 Aug 14, 05 & 53596.509 & 13.238 & 12.022 & G1  \\
 Sep  6, 05 & 53619.529 & 13.160 & 11.890 & G1  \\
 Sep  8, 05 & 53622.444 & 13.156 & 11.855 & G1  \\
 Oct  5, 05 & 53648.580 & 13.107 & 11.701 & G1  \\
 Oct  5, 05 & 53648.616 & 13.114 & 11.707 & G1  \\
 Oct  7, 05 & 53650.508 & 13.106 & 11.695 & G1  \\
 Dec 19, 05 & 53724.303 & 12.894 & 11.508 & G1  \\
 Jan 27, 06 & 53763.302 & 12.735 & 11.377 & G1  \\
 Feb  2, 06 & 53769.264 & 12.754 & 11.449 & G1  \\
\hline
\hline
\end{tabular}
